From Word to World: Can Large Language Models be Implicit Text-based World Models?

Agentic reinforcement learning increasingly relies on experience-driven scaling, yet real-world environments remain non-adaptive, limited in coverage, and difficult to scale. World models offer a potential way to improve learning efficiency through simulated experience, but it remains unclear whether large language models can reliably serve this role and under what conditions they meaningfully benefit agents. We study these questions in text-based environments, which provide a controlled setting to reinterpret language modeling as next-state prediction under interaction. We introduce a three-level framework for evaluating LLM-based world models: (i) fidelity and consistency, (ii) scalability and robustness, and (iii) agent utility. Across five representative environments, we find that sufficiently trained world models maintain coherent latent state, scale predictably with data and model size, and improve agent performance via action verification, synthetic trajectory generation, and warm-starting reinforcement learning. Meanwhile, these gains depend critically on behavioral coverage and environment complexity, delineating clear boundry on when world modeling effectively supports agent learning.

==> casestudy/alfworld.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\tiny}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=14.5cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
    \textbf{Instruction}: You are in the middle of a room. Looking quickly around you, you see a armchair 1, a bed 1, a diningtable 1, a drawer 2, a drawer 1, a garbagecan 1, a sidetable 2, and a sidetable 1.\\Your task is to: put some pillow on armchair.\\AVAILABLE ACTIONS: go to armchair 1,go to bed 1,go to diningtable 1,go to drawer 1,go to drawer 2,go to garbagecan 1,go to sidetable 1,go to sidetable 2,help,inventory,look
    \end{minipage}
};

% Before Evolution 部分
\node[section, fill=lightpink, below=0.5cm of instruction.south west, anchor=north west] (before) {};
\node[header, below=0.5cm of instruction.south west, anchor=north west] (before_header) {Real Trajectory};

\node[below=0.2cm of before_header.south west, anchor=north west, text width=6cm] (before_content) {
    \textbf{Thought 1:}
    My task is to put a pillow on the armchair. Before proceeding, I should first find out where the pillows are located. A likely place could be the bed or the sidetables. Starting with checking the bed might be a good idea as pillows are commonly found there.\\[0.1cm]

    \textbf{Action 1:}
    go to bed 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}You arrive at bed 1. On the bed 1, you see a book 2, a laptop 1, a pillow 2, and a pillow 1.\\[0.15cm]


    \textbf{Thought 2:}
    I have found two pillows on the bed. My task requires putting a pillow on the armchair. I need to pick up one of the pillows and then go to the armchair.\\[0.1cm]

    \textbf{Action 2:}
    inventory\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}You are not carrying anything.\\[0.15cm]

    \textbf{Thought 3:}
    I need to pick up a pillow from the bed to carry it to the armchair. Once I have the pillow, I'll proceed to go to the armchair to complete the task.\\[0.1cm]

    \textbf{Action 3:}
    pick up pillow 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}Nothing happens.\\[0.15cm]

    \textbf{Thought 4:}
    The action to pick up the pillow didn't work, suggesting perhaps it's not a valid action at this moment, or I need to utilize another approach to be able to pick up items. I should consult the help to see if there's any guidance on how to interact with objects in the environment.\\[0.1cm]

    \textbf{Action 4:}
    help\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}Available commands: look: look around your current location.  inventory: check your current inventory.  go to (receptacle):  move to a receptacle.  open (receptacle):  open a receptacle...\\[0.15cm]

    \textbf{Thought 5:}
    Based on the available commands, I should use the "take (object) from (receptacle)" command to pick up a pillow from the bed. I will proceed with the correct format to take a pillow.\\[0.1cm]

    \textbf{Action 5:}
    take pillow 1 from bed 1\\[0.1cm]


    \color{blue!70}\textbf{Observation 5:}
    \color{black}You pick up the pillow 1 from the bed 1.\\[0.15cm]

    \textbf{Thought 6:}
    I successfully picked up a pillow. Now, I need to go to the armchair to place the pillow on it, completing the task.\\[0.1cm]

    \textbf{Action 6:}
    go to armchair 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 6:}
    \color{black}You arrive at armchair 1. On the armchair 1, you see nothing.\\[0.15cm]


    \textbf{Thought 7:}
    I'm at the armchair where I need to place the pillow. I will use the \"move (object) to (receptacle)\" command to put the pillow on the armchair.\\[0.1cm]

    \textbf{Action 7:}
    move pillow 1 to armchair 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 7:}
    \color{black}You move the pillow 1 to the armchair 1.\\[0.15cm]

    \color{purple!70}\textbf{Success:} \color{black}True
};

% After Evolution 部分
\node[section, fill=lightblue, below=0.5cm of instruction.south east, anchor=north east] (after) {};
\node[header, below=0.5cm of instruction.south east, anchor=north east] (after_header) {World Model Trajectory};

\node[below=0.2cm of after_header.south west, anchor=north west, text width=6cm] (after_content) {
    \textbf{Thought 1:}
    In order to complete the task of putting a pillow on the armchair, I need to first find a pillow. Pillows are most likely to be found on a bed, in a drawer, or on a sidetable. I should explore these areas to locate a pillow and then proceed to the armchair to place it there.\\[0.1cm]

    \textbf{Action 1:}
    go to bed 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}You arrive at bed 1. On the bed 1, you see a book 2, a laptop 1, a pillow 2, and a pillow 1.\\[0.15cm]



    \textbf{Thought 2:}
    I have found pillows on the bed, which is helpful in achieving the task. I need to pick up one of the pillows so I can then place it on the armchair.\\[0.1cm]

    \textbf{Action 2:}
    inventory\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}You are not carrying anything.\\[0.15cm]



    \textbf{Thought 3:}
    It's confirmed that I am not carrying anything. To complete the task, I should pick up one of the pillows from the bed and then make my way to the armchair.\\[0.1cm]

    \textbf{Action 3:}
    Take pillow 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}Nothing happens.\\[0.15cm]



    \textbf{Thought 4:}
    It appears that "Take pillow 1" is not a valid action, or perhaps it is not the correct format for the given scenario. I will revise my approach and check if there is a specific action for picking up items or if I need to use a different method.\\[0.1cm]

    \textbf{Action 4:}
    help\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}Available commands: look: look around your current location.  inventory: check your current inventory.  go to (receptacle):  move to a receptacle.  open (receptacle):  open a receptacle...\\[0.15cm]




    \textbf{Thought 5:}
    Now that I have the list of available commands, I see that I need to use the "take (object) from (receptacle)" command to pick up a pillow from the bed. I will proceed to take one of the pillows.\\[0.1cm]

    \textbf{Action 5:}
    take pillow 1 from bed 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 5:}
    \color{black}You pick up the pillow 1 from the bed 1.\\[0.15cm]



    \textbf{Thought 6:}
    I now have pillow 1 in my possession. The next step is to go to the armchair so that I can place the pillow on it to achieve the task goal.\\[0.1cm]

    \textbf{Action 6:}
    go to armchair 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 6:}
    \color{black}You arrive at armchair 1. On the armchair 1, you see nothing.\\[0.15cm]



    \textbf{Thought 7:}
    I am now at the armchair with pillow 1 in my inventory. The final step is to place the pillow onto the armchair to complete the task.\\[0.1cm]

    \textbf{Action 7:}
    move pillow 1 to armchair 1\\[0.1cm]

    \color{blue!70}\textbf{Observation 7:}
    \color{black}You move the pillow 1 to the armchair 1\\[0.15cm]




    % \textbf{Thought X:}
    % XXX\\[0.1cm]

    % \textbf{Action X:}
    % XXX\\[0.1cm]

    % \color{blue!70}\textbf{Observation X:}
    % \color{black}XXX\\[0.15cm]



    \color{purple!70}\textbf{Success:} \color{black}True
};

\end{tikzpicture}
}  % resizebox结束
\caption{Task Example and Case Study of ALFWorld}
\label{fig:case_study_alfworld} % alfworld_2423
\end{figure*}

==> casestudy/init_state.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
\# Environment Information (Only visible to Assistant)\\
\\
=== Objects on Receptacles ===\\
 - cabinet 1 is closed, if opened, in it, you see nothing.\\
 - cabinet 2 is closed, if opened, on the cabinet 2, you see a dishsponge 1\\
 - cabinet 3 is closed, if opened, on the cabinet 3, you see a mug 1\\
 - cabinet 4 is closed, if opened, in it, you see nothing.\\
 - cabinet 5 is closed, if opened, on the cabinet 5, you see a soapbottle 3\\
 - cabinet 6 is closed, if opened, on the cabinet 6, you see a plate 1\\
 - On the cabinet 9, you see a mug 3\\
 - On the countertop 1, you see a bread 1, a dishsponge 3, a egg 2, a fork 2, a mug 2, a pen 2, a peppershaker 1, a potato 1, a potato 2, a winebottle 2, a winebottle 3\\
 - On the diningtable 1, you see a apple 1, a bowl 1, a bowl 2, a butterknife 1, a butterknife 2, a butterknife 3, a fork 1, a glassbottle 1, a glassbottle 2, a knife 1, a knife 2, a lettuce 1, a pen 1, a pot 1, a saltshaker 1, a saltshaker 2, a soapbottle 1, a soapbottle 2, a spatula 1, a spatula 2, a winebottle 1\\
 - drawer 2 is closed, if opened, on the drawer 2, you see a dishsponge 2, a pencil 1\\
 - fridge 1 is closed, if opened, on the fridge 1, you see a bowl 3, a cup 1, a lettuce 2, a tomato 1\\
 - On the garbagecan 1, you see a apple 2, a egg 1\\
 - microwave 1 is closed, if opened, on the microwave 1, you see a apple 3\\
 - On the sinkbasin 1, you see a glassbottle 3, a spoon 1\\
 - On the stoveburner 1, you see a pan 1\\
 - On the stoveburner 3, you see a pan 2\\
 - On the stoveburner 4, you see a pan 2\\
\\
\# User Environment Information (Displayed to User)\\
\\
You are in the middle of a room. Looking quickly around you, you see a cabinet 10, a cabinet 9, a cabinet 8, a cabinet 7, a cabinet 6, a cabinet 5, a cabinet 4, a cabinet 3, a cabinet 2, a cabinet 1, a coffeemachine 1, a countertop 1, a diningtable 1, a drawer 2, a drawer 1, a fridge 1, a garbagecan 1, a microwave 1, a sinkbasin 1, a stoveburner 4, a stoveburner 3, a stoveburner 2, a stoveburner 1, and a toaster 1.\\
Your task is to: cool some mug and put it in coffeemachine.\\
AVAILABLE ACTIONS: go to cabinet 1,go to cabinet 10,go to cabinet 2,go to cabinet 3,go to cabinet 4,go to cabinet 5,go to cabinet 6,go to cabinet 7,go to cabinet 8,go to cabinet 9,go to coffeemachine 1,go to countertop 1,go to diningtable 1,go to drawer 1,go to drawer 2,go to fridge 1,go to garbagecan 1,go to microwave 1,go to sinkbasin 1,go to stoveburner 1,go to stoveburner 2,go to stoveburner 3,go to stoveburner 4,go to toaster 1,help,inventory,look
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Initialization Context Example of ALFWorld}
\label{fig:init_state_alfworld}
\end{figure*}



\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
\# Environment Information (Only visible to Assistant)\\
\\
\\
=== Goal Progress ===\\
Completed keys: \\
----------------------------------------------------------------------------------------------------\\
Sequential Subgoals:\\
----------------------------------------------------------------------------------------------------\\
0       false                                   GoalFind        focus on thermometer\\
1       false                                   GoalFind        focus on substance\\
2       false                          GoalFindAnswerBox        focus on correct answer box\\
----------------------------------------------------------------------------------------------------\\
Unordered and Optional Subgoals:\\
----------------------------------------------------------------------------------------------------\\
0       false                       GoalInRoomWithObject        be in same location as thermometer\\
1       false        GoalSpecificObjectInDirectContainer        have thermometer in inventory\\
2       false                      GoalMoveToNewLocation        move to a new location\\
3       false                         GoalMoveToLocation        move to the location asked by the task (substance location)\\
4       false                         GoalMoveToLocation        move to the location asked by the task (answer box location)\\
5       false                         GoalMoveToLocation        move to a location with a heating device (kitchen)\\
6       false                         GoalMoveToLocation        move to a location with a heating device (outside)\\
7       false                         GoalMoveToLocation        move to a location with a heating device (foundry)\\
8       false        GoalSpecificObjectInDirectContainer        have task object in inventory\\
9       false            GoalPastActionUseObjectOnObject        use thermometer on substance\\
10      false            GoalPastActionUseObjectOnObject        use thermometer on substance (after it has been heated)\\
11      false               GoalObjectsInSingleContainer        have substance alone in a single container\\
12      false                 GoalActivateDeviceWithName        activate heater (stove)\\
13      false                 GoalActivateDeviceWithName        activate heater (blast furnace)\\
14      false                 GoalActivateDeviceWithName        activate heater (oven)\\
15      false                 GoalActivateDeviceWithName        activate heater (hot plate)\\
16      false        GoalSpecificObjectInDirectContainer        have lighter in inventory\\
17      false        GoalSpecificObjectInDirectContainer        move wood into fire pit\\
18      false                      GoalTemperatureOnFire        ignite wood\\
19      false                      GoalObjectInContainer        have substance on heater (stove)\\
20      false                      GoalObjectInContainer        have substance on heater (blast furnace)\\
21      false                      GoalObjectInContainer        have substance on heater (oven)\\
22      false                      GoalObjectInContainer        have substance on heater (hot plate)\\
23      false                      GoalObjectInContainer        have substance on heater (fire pit)\\
24      false                    GoalTemperatureIncrease        heat substance by at least 20C\\
----------------------------------------------------------------------------------------------------\\
\\
\\
=== Possible Actions ===\\
 - activate OBJ\\
 - close OBJ\\
 - connect OBJ to OBJ\\
 - deactivate OBJ\\
 - disconnect OBJ\\
 - dunk OBJ in OBJ\\
 - eat OBJ\\
 - flush OBJ\\
 - focus on OBJ\\
 - go OBJ\\
 - inventory\\
 - look around
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Initialization Context Example of SciWorld}
\label{fig:init_state_sciworld}
\end{figure*}



\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}

 - look at OBJ\\
 - look in OBJ\\
 - mix OBJ\\
 - move OBJ to OBJ\\
 - open OBJ\\
 - pick up OBJ\\
 - pour OBJ in OBJ\\
 - put down OBJ\\
 - read OBJ\\
 - reset task\\
 - task\\
 - teleport OBJ\\
 - use OBJ on OBJ\\
 - wait\\
 - wait1\\
\\

=== Per-Room Observations ===\\
== Room: terminal 2 ==\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is open, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, bathroom, bathtub, cup, door, kitchen, picture, sink, substance in toilet, toilet\\
\\
== Room: kitchen ==\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is closed, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, bathroom, bathtub, cup, door, kitchen, picture, sink, substance in toilet, toilet\\
\\
== Room: sewer ==\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is closed, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, bathroom, bathtub, cup, door, kitchen, picture, sink, substance in toilet, toilet
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Initialization Context Example of SciWorld (Continued)}
\label{fig:init_state_sciworld_cont1}
\end{figure*}



\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
== Room: bedroom ==\\
This room is called the bedroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bed. On the bed is: a mattress. On the mattress is: a white pillow..\\
        a book shelf (containing nothing)\\
        a closet. The closet door is closed. \\
        a drawing\\
        a table. On the table is: nothing.\\
You also see:\\
        A door to the hallway (that is closed)\\
Possible Objects: agent, air, bed, bedroom, book shelf, closet, cloth sittable, door, drawing, hallway, object, table\\
\\
== Room: art studio ==\\
This room is called the art studio. In it, you see: \\
        the agent\\
        a substance called air\\
        a large cupboard. The large cupboard door is closed. \\
        a table. On the table is: a jug (containing nothing).\\
        a wood cup (containing yellow paint)\\
        a wood cup (containing blue paint)\\
        a wood cup (containing red paint)\\
You also see:\\
        A door to the hallway (that is closed)\\
Possible Objects: agent, air, art studio, blue paint, cup containing blue paint, cup containing red paint, cup containing yellow paint, cupboard, door, hallway, jug, paint in cup containing red paint, paint in cup containing yellow paint, table\\
\\
== Room: foundry ==\\
This room is called the foundry. In it, you see: \\
        the agent\\
        a substance called air\\
        a blast furnace, which is turned off. The blast furnace door is closed. \\
        a sink, which is turned off. In the sink is: nothing.\\
        a table. On the table is: nothing.\\

You also see:\\
        A door to the outside (that is closed)\\
Possible Objects: agent, air, blast furnace, door, foundry, outside, sink, steel table\\
\\
== Room: workshop ==\\
This room is called the workshop. In it, you see: \\
        the agent\\
        a substance called air\\
        a table. On the table is: a battery, a black wire, a blue light bulb, which is off, a green light bulb, which is off, a red wire, a switch, which is off, a violet light bulb, which is off, a yellow wire.\\
        a ultra low temperature freezer. The ultra low temperature freezer door is closed. \\
You also see:\\
        A door to the hallway (that is closed)\\
Possible Objects: agent, air, anode in battery, anode in blue light bulb, anode in component, anode in green light bulb, anode in violet light bulb, battery, battery cathode, black wire, black wire terminal 1, black wire terminal 2, blue light bulb, blue light bulb cathode, cathode in component, cathode in green light bulb, cathode in violet light bulb, door, freezer, green light bulb, hallway, red wire, red wire terminal 1, red wire terminal 2, switch, table, terminal 1 in yellow wire, terminal 2 in yellow wire, violet light bulb, workshop, yellow wire
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Initialization Context Example of SciWorld (Continued)}
\label{fig:init_state_sciworld_cont2}
\end{figure*}



\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
== Room: hallway ==\\
This room is called the hallway. In it, you see: \\
        the agent\\
        a substance called air\\
        a drawing\\
You also see:\\
        A door to the art studio (that is closed)\\
        A door to the bedroom (that is closed)\\
        A door to the greenhouse (that is closed)\\
        A door to the kitchen (that is closed)\\
        A door to the living room (that is closed)\\
        A door to the workshop (that is closed)\\
Possible Objects: agent, air, art studio, art studio door, bedroom, bedroom door, door to greenhouse, door to kitchen, door to living room, door to workshop, drawing, greenhouse, hallway, kitchen, living room, workshop\\
\\
== Room: bathroom ==\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is closed, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, bathroom, bathtub, cup, door, kitchen, picture, sink, substance in toilet, toilet\\
\\
== Room: terminal 1 ==\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is closed, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, bathroom, bathtub, cup, door, kitchen, picture, sink, substance in toilet, toilet\\
\\
== Room: living room ==\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is closed, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, bathroom, bathtub, cup, door, kitchen, picture, sink, substance in toilet, toilet
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Initialization Context Example of SciWorld (Continued)}
\label{fig:init_state_sciworld_cont3}
\end{figure*}



\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
== Room: outside ==\\
This outside location is called the outside. Here you see: \\
        the agent\\
        a substance called air\\
        an axe\\
        a fire pit (containing nothing)\\
        a fountain (containing a substance called water)\\
        the ground\\
        a shovel\\
        a substance called wood\\
You also see:\\
        A door to the foundry (that is closed)\\
        A door to the greenhouse (that is closed)\\
        A door to the kitchen (that is closed)\\
Possible Objects: agent, air, axe, door to foundry, door to greenhouse, door to kitchen, fire pit, foundry, fountain, greenhouse, ground, kitchen, outside, shovel, substance in fountain, wood\\
\\
== Room: greenhouse ==\\
This room is called the greenhouse. In it, you see: \\
        the agent\\
        a substance called air\\
        a bee hive. The bee hive door is closed. \\
        a jug (containing nothing)\\
        a sink, which is turned off. In the sink is: nothing.\\
You also see:\\
        A door to the hallway (that is closed)\\
        A door to the outside (that is closed)\\
Possible Objects: agent, air, bee hive, door to hallway, door to outside, greenhouse, hallway, jug, outside, sink\\
\\
\\
\\
\# User Environment Information (Displayed to User)\\
\\
Your task is to measure the melting point of tin, which is located around the kitchen. First, focus on the thermometer. Next, focus on the tin. If the melting point of tin is above 200.0 degrees celsius, focus on the blue box. If the melting point of tin is below 200.0 degrees celsius, focus on the orange box. The boxes are located around the kitchen.\\
This room is called the bathroom. In it, you see: \\
        the agent\\
        a substance called air\\
        a bathtub, which is turned off. In the bathtub is: nothing.\\
        a glass cup (containing nothing)\\
        a picture\\
        a sink, which is turned off. In the sink is: nothing.\\
        a toilet. In the toilet is: A drain, which is open, a substance called water.\\
You also see:\\
        A door to the kitchen (that is closed)
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Initialization Context Example of SciWorld (Continued)}
\label{fig:init_state_sciworld_cont4}
\end{figure*}



==> casestudy/sciworld.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\tiny}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=14.5cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
    \textbf{Instruction}: Your task is to measure the temperature of unknown substance B, which is located around the bathroom. First, focus on the thermometer. Next, focus on the unknown substance B. If the unknown substance B temperature is above 0.0 degrees celsius, place it in the yellow box. If the unknown substance B temperature is below 0.0 degrees celsius, place it in the purple box. The boxes are located around the bathroom.\\ This room is called the workshop. In it, you see: \\ the agent\\ a substance called air\\ a table. On the table is: a battery, a blue light bulb, which is off, a blue wire, a orange wire, a red wire, a switch, which is off, a violet light bulb, which is off, a yellow light bulb, which is off.\\ a ultra low temperature freezer. The ultra low temperature freezer door is closed. \\ You also see: A door to the hallway (that is closed)
    \end{minipage}
};

% Before Evolution 部分
\node[section, fill=lightpink, below=0.5cm of instruction.south west, anchor=north west] (before) {};
\node[header, below=0.5cm of instruction.south west, anchor=north west] (before_header) {Real Trajectory};

\node[below=0.2cm of before_header.south west, anchor=north west, text width=6cm] (before_content) {
    \textbf{Thought 1:}
    To start this task, I first need to focus on the thermometer, as it is crucial for measuring the temperature of the unknown substance B.\\[0.1cm]

    \textbf{Action 1:}
    focus on thermometer\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}No known action matches that input.\\[0.15cm]

    \textbf{Thought 2:}
    It seems I need to revise my approach. Let me start by looking around to gather more information about my surroundings and locate the thermometer.\\[0.1cm]

    \textbf{Action 2:}
    look around\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}This room is called the workshop. In it, you see: ...\\[0.15cm]

    \textbf{Thought 3:}
    I don't see any mention of a thermometer in my surroundings. I should explore further to find where the thermometer might be located or check the areas close to the bathroom for their contents.\\[0.1cm]

    \textbf{Action 3:}
    go to the hallway\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}The door is not open.\\[0.15cm]

    \textbf{Thought 4:}
    I need to open the door to the hallway so I can proceed to search for the thermometer and unknown substance B near the bathroom.\\[0.1cm]

    \textbf{Action 4:}
    open door to the hallway\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}The door is now open.\\[0.15cm]

    \textbf{Thought 5:}
    Now that the door to the hallway is open, I can proceed to the hallway and then look for the bathroom where the thermometer and unknown substance B might be.\\[0.1cm]

    \textbf{Action 5:}
    go to hallway\\[0.1cm]

    \color{blue!70}\textbf{Observation 5:}
    \color{black}You move to the hallway.\\[0.15cm]

    \textbf{Thought 6:}
    I am now in the hallway. I need to locate the bathroom to look for the thermometer and the unknown substance B.\\[0.1cm]

    \textbf{Action 6:}
    look around\\[0.1cm]


    \color{blue!70}\textbf{Observation 6:}
    \color{black}This room is called the hallway. In it, you see: \\ the agent\\ a substance called air\\ a finger painting\\You also see: A door to the art studio (that is closed)...\\[0.15cm]

    \textbf{[More steps omitted for brevity]}\\ [0.2cm]

    \textbf{Thought 24:}
    I've focused on the unknown substance B and previously focused on the thermometer. Now I ...\\[0.1cm]

    \textbf{Action 24:}
    move unknown substance B to yellow box\\[0.1cm]

    \color{blue!70}\textbf{Observation 24:}
    \color{black}You move the unknown substance B to the yellow box.\\[0.15cm]

    % \textbf{Thought X:}
    % XXX\\[0.1cm]

    % \textbf{Action X:}
    % XXX\\[0.1cm]

    % \color{blue!70}\textbf{Observation X:}
    % \color{black}XXX\\[0.15cm]

    \color{purple!70}\textbf{Success:} \color{black}True
};

% After Evolution 部分
\node[section, fill=lightblue, below=0.5cm of instruction.south east, anchor=north east] (after) {};
\node[header, below=0.5cm of instruction.south east, anchor=north east] (after_header) {World Model Trajectory};

\node[below=0.2cm of after_header.south west, anchor=north west, text width=6cm] (after_content) {
    \textbf{Thought 1:}
    I need to find a thermometer to measure the temperature of the unknown substance B. Currently, I don't see a thermometer in the workshop, so I'll need to look around or go to a different room to find it.\\[0.1cm]

    \textbf{Action 1:}
    look around\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}This room is called the workshop. In it, you see: ...\\[0.15cm]


    \textbf{Thought 2:}
    I still don't see a thermometer. I need to search more thoroughly or consider moving to another location. The door to the hallway could lead to another room where the thermometer or the unknown substance B might be found.\\[0.1cm]

    \textbf{Action 2:}
    open the door to the hallway\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}The door is now open.\\[0.15cm]

    \textbf{Thought 3:}
    With the door to the hallway open, I can explore further to potentially locate the thermometer or the unknown substance B needed for the task.\\[0.1cm]

    \textbf{Action 3:}
    go to hallway\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}You move to the hallway.\\[0.15cm]

    \textbf{Thought 4:}
    Now that I'm in the hallway, I should look around to see if there are any signs of the thermometer or the unknown substance B.\\[0.1cm]

    \textbf{Action 4:}
    look around\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}This room is called the hallway. In it, you see: \\ the agent\\ a substance called air\\ a finger painting\\You also see: A door to the art studio (that is closed)...\\[0.15cm]

    \textbf{Thought 5:}
    There are several doors leading to different rooms. I should choose a room that is likely to ...\\[0.1cm]

    \textbf{Action 5:}
    go to the kitchen\\[0.1cm]

    \color{blue!70}\textbf{Observation 5:}
    \color{black}The door is not open.\\[0.15cm]

    \textbf{Thought 6:}
    I need to open the door to the kitchen to proceed and see if the thermometer is there.\\[0.1cm]

    \textbf{Action 6:}
    open the door to the kitchen\\[0.1cm]

    \color{blue!70}\textbf{Observation 6:}
    \color{black}The door is now open.\\[0.15cm]

    % \textbf{Thought X:}
    % With the kitchen door open, I can enter and look for the thermometer and potentially the unknown substance B.\\[0.1cm]

    % \textbf{Action X:}
    % go to kitchen\\[0.1cm]

    % \color{blue!70}\textbf{Observation X:}
    % \color{black}You move to the kitchen.\\[0.15cm]

    \textbf{[More steps omitted for brevity]}\\ [0.2cm]

    \textbf{Thought 20:}
    It seems I'm unable to use the actions incorrectly to check the temperature of the unknown ...\\[0.1cm]

    \textbf{Action 20:}
    move unknown substance B to yellow box\\[0.1cm]

    \color{blue!70}\textbf{Observation 20:}
    \color{black}You move the unknown substance B to the yellow box.\\[0.15cm]

    \color{purple!70}\textbf{Success:} \color{black}True
};

\end{tikzpicture}
}  % resizebox end
\caption{Task Example and Case Study of SciWorld}
\label{fig:case_study_sciworld} % sciworld_543
\end{figure*}

==> casestudy/stabletoolbench.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\tiny}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
    \textbf{Instruction}: API doc:\\
\{\\
``api\_name'': ``SWIFT codes by country'',\\
``api\_description'': ``Returns list of SWIFT codes for a country (use two letter ISO country code)'',\\
``required\_parameters'': [\\
\{ ``name'': ``country\_code'', ``type'': ``string'', ``description'': ``, ``default'': ``AU'' \}\\
],\\
``optional\_parameters'': [\,],\\
``tool\_description'': ``Lookup country banks and their SWIFT codes'',\\
``tool\_name'': ``Bank SWIFT codes'',\\
``tool\_category'': ``Financial''\\
\}\\
\\
Request:\\
\{\\
``category'': ``Financial'',\\
``tool\_name'': ``Bank SWIFT codes'',\\
``api\_name'': ``SWIFT codes by country'',\\
``tool\_input'': ``\{``country\_code'': ``JP''\}'',\\
``strip'': ``filter''\\
\}

    \end{minipage}
};

% Before Evolution 部分
\node[section, fill=lightpink, below=0.5cm of instruction.south west, anchor=north west] (before) {};
\node[header, below=0.5cm of instruction.south west, anchor=north west] (before_header) {Real Trajectory};

\node[below=0.2cm of before_header.south west, anchor=north west, text width=6cm] (before_content) {\{\\
``error'': ``'',\\
``response'': ``\{ `data': [\\
\{ `country': `JP', `code': `FCTOJPJ1XXX', `bank': `ABN AMRO CLEARING TOKYO CO., LTD.' \},\\
\{ `country': `JP', `code': `ACSRJPJ1XXX', `bank': `ACE SECURITIES CO., LTD.' \},\\
\{ `country': `JP', `code': `ADCTJPJJXXX', `bank': `ADEKA CORPORATION' \},\\
\{ `country': `JP', `code': `AEONJPJ1XXX', `bank': `AEON BANK, LTD.' \},\\
\{ `country': `JP', `code': `AEONJPJTXXX', `bank': `AEON BANK, LTD.' \}...\\
] \}''\\
\}

};

% After Evolution 部分
\node[section, fill=lightblue, below=0.5cm of instruction.south east, anchor=north east] (after) {};
\node[header, below=0.5cm of instruction.south east, anchor=north east] (after_header) {World Model Trajectory};

\node[below=0.2cm of after_header.south west, anchor=north west, text width=6cm] (after_content) {\{\\
``error'': ``'',\\
``response'': ``\{ `data': [\\
\{ `country': `JP', `code': `01234567', `bank': `MUKAMAL BANK' \},\\
\{ `country': `JP', `code': `09876543', `bank': `NIPPON BANK' \},\\
\{ `country': `JP', `code': `12345678', `bank': `YAMATO BANK' \},\\
\{ `country': `JP', `code': `87654321', `bank': `TOHOKU BANK' \}\\
] \}''\\
\}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Task Example and Case Study of StableToolBench}
\label{fig:case_study_stabletoolbench}
\end{figure*}

==> casestudy/system_prompt.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
Interact with a household to solve a task.\\
Imagine you are an intelligent agent in a household environment and your target is to perform actions to complete the task goal. At the beginning of your interactions, you will be given the detailed description of the current environment and your goal to accomplish. For each of your turn, you will be given a list of actions which you can choose one to perform in this turn. Now it's your turn to take an action. You should first think about the current condition and plan for your future actions, and then output your action in this turn. Your output must strictly follow this format: ``Thought:\\
your thoughts.\\
Action:\\
your next action''\\
After your each turn, the environment will give you immediate feedback based on which you plan your next few steps. if the envrionment output ``Nothing happened'', that means the previous action is invalid and you should try more options.\\
Reminder: the action must be chosen from the given available actions. Any actions except provided available actions will be regarded as illegal.
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Agent System Prompt for ALFWorld Trajectory Collection}
\label{fig:system_alfworld}
\end{figure*}

\begin{figure*}[htbp]
    \centering
    \resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
    \begin{tikzpicture}[
        node distance=0.15cm,
        every node/.style={align=left, font=\scriptsize}, % 设置字体大小
        section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
        header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
        thought/.style={font=\bfseries},
        action/.style={font=\bfseries},
        observation/.style={font=\bfseries, color=blue!70},
        reward/.style={font=\bfseries, color=purple!70},
        highlight/.style={fill=yellow!50}
    ]

    % 顶部指令框
    \node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
        \begin{minipage}{13cm}
    You are web shopping.\\
    I will give you instructions about what to do.\\
    You have to follow the instructions.\\
    Every round I will give you an observation and a list of available actions, you have to respond an action based on the state and instruction.\\
    You can use search action if search is available.\\
    You can click one of the buttons in clickables.\\
    An action should be of the following structure:\\
    search[keywords]\\
    click[value]\\
    If the action is not valid, perform nothing.\\
    Keywords in search are up to you, but the value in click must be a value in the list of available actions.\\
    Remember that your keywords in search should be carefully designed.\\
    Your response should use the following format:
    ``Thought:\\
    I think ...\\
    \\
    Action:\\
    click[something]''
        \end{minipage}
    };

    \end{tikzpicture}
    }  % resizebox结束
    \caption{Agent System Prompt for WebShop Trajectory Collection}
    \label{fig:system_webshop}
    \end{figure*}




\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
You are an agent for science world. Every round I will give you an observation, you have to respond an action based on the observation to finish the given task.\\
Here are the actions you may take: [\\
\{``action'': ``open/close OBJ'', ``description'': ``open/close a container''\},\\
\{``action'': ``de/activate OBJ'', ``description'': ``activate/deactivate a device''\},\\
\{``action'': ``connect OBJ to OBJ'', ``description'': ``connect electrical components''\},\\
\{``action'': ``disconnect OBJ'', ``description'': ``disconnect electrical components''\},\\
\{``action'': ``use OBJ [on OBJ]'', ``description'': ``use a device/item''\},\\
\{``action'': ``look around'', ``description'': ``describe the current room''\},\\
\{``action'': ``look at OBJ'', ``description'': ``describe an object in detail''\},\\
\{``action'': ``look in OBJ'', ``description'': ``describe a container's contents''\},\\
\{``action'': ``read OBJ'', ``description'': ``read a note or book''\},\\
\{``action'': ``move OBJ to OBJ'', ``description'': ``move an object to a container''\},\\
\{``action'': ``pick up OBJ'', ``description'': ``move an object to the inventory''\},\\
\{``action'': ``put down OBJ'', ``description'': ``drop an inventory item''\},\\
\{``action'': ``pour OBJ into OBJ'', ``description'': ``pour a liquid into a container''\},\\
\{``action'': ``dunk OBJ into OBJ'', ``description'': ``dunk a container into a liquid''\},\\
\{``action'': ``mix OBJ'', ``description'': ``chemically mix a container''\},\\
\{``action'': ``go to LOC'', ``description'': ``move to a new location''\},\\
\{``action'': ``eat OBJ'', ``description'': ``eat a food''\},\\
\{``action'': ``flush OBJ'', ``description'': ``flush a toilet''\},\\
\{``action'': ``focus on OBJ'', ``description'': ``signal intent on a task object''\},\\
\{``action'': ``wait'', ``description'': ``take no action for 10 iterations''\},\\
\{``action'': ``wait1'', ``description'': ``take no action for 1 iteration''\},\\
\{``action'': ``examine OBJ'', ``description'': ``provides a description of the objects present on or in a receptacle.''\},\\
\{``action'': ``task'', ``description'': ``describe current task''\},\\
\{``action'': ``inventory'', ``description'': ``list your inventory''\}\\
]\\
Your response should use the following format:
``Thought:''\\
your thoughts.\\
``Action:''\\
your next action
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Agent System Prompt for SciWorld Trajectory Collection}
\label{fig:system_sciworld}
\end{figure*}




\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
You are playing a text-based interactive fiction game (TextWorld).\\
You will receive observations describing the current state. When available, a list of admissible actions may be provided.\\
Always output strictly in the following format:\\
``Thought:\\
<your reasoning>\\
Action:\\
<the single action to take>''\\
Guidelines:\\
- Prefer actions from admissible commands when provided.\\
- If no list is provided, issue a valid single command (e.g., ``look'', ``inventory'', ``open door'', ``go north'', ``take key'').\\
- Avoid invalid or multiple actions in one step.
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Agent System Prompt for TextWorld Trajectory Collection}
\label{fig:system_textworld}
\end{figure*}



\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\scriptsize}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=5.2cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
Imagine you are an API Server operating within a specialized tool, which contains a collection of distinct APIs. Your role is to deeply understand the function of each API based on their descriptions in the API documentation. As you receive specific inputs for individual API calls within this tool, analyze these inputs to determine their intended purpose. Your task is to craft a JSON formatted response that aligns with the expected output of the API. The JSON scheme is:\\
\{\\
    "error": "",\\
    "response": ""\\
\}\\

The error field should remain empty, indicating no errors in processing. The response field should contain the content you formulate based on the API's functionality and the input provided. Ensure that your responses are meaningful, directly addressing the API's intended functionality. \\
The key is to maintain the JSON format's integrity while ensuring that your response is an accurate reflection of the API's intended output within the tool.
Please note that your answer should not contain anything other than a json format object, which should be parsable directly to json.\\
Note that:\\
- your response should contain rich information given the api input parameters.\\
- your response must be effective and have practical content.\\

API calls may fail for various reasons, such as invalid input parameters, authentication issues, or server errors. Your goal is to generate a response that accurately reflects the API's intended functionality, even if the input parameters are incorrect. Your response should be informative and relevant to the API's purpose, providing a clear and concise explanation of the expected output based on the input provided.\\
Here is an example:\\
API doc:\\
\{\\
    "api\_name": "List Languages",\\
    "api\_description": "Get a list of currently supported languages. We are constantly adding more every few weeks.",\\
    "required\_parameters": [],\\
    "optional\_parameters": [],\\
    "tool\_description": "Introducing our cutting-edge text to speech service, designed to provide you with the most realistic human-sounding voices at an affordable price. Our service is fast and reliable, delivering high-quality audio output in a matter of seconds. Additionally, we offer a wide range of languages and a variety of voice choices, so you can find the perfect fit for your project. Whether you need a voiceover for a video, an audiobook, or any other project, our text to speech service has you covered. Ex...",\\
    "tool\_name": "TTSKraken",\\
    "tool\_category": "Artificial\_Intelligence\_Machine\_Learning"\\
\}\\
Request:\\
    data = \{\\
        "category": "Artificial\_Intelligence\_Machine\_Learning",\\
        "tool\_name": "TTSKraken",\\
        "api\_name": "List Languages",\\
        "tool\_input": "\{\}",\\
        "strip": "filter",\\
        \}\\
Response:\\
    \{\\
        "error": "",\\
        "response": "\{"status":0,"msg":"Success","languages":["en","fr-fr","pt-br"]\}"\\
    \}
    \end{minipage}
};

\end{tikzpicture}
}  % resizebox结束
\caption{Agent System Prompt for StableToolBench Trajectory Collection}
\label{fig:system_stabletoolbench}
\end{figure*}





==> casestudy/textworld.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\tiny}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=15cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
    \textbf{Instruction}: Hey, thanks for coming over to the TextWorld today, there is something I need you to do for me. First of all, you could, like, look and see that the antique trunk inside the bedroom is opened. Then, recover the old key from the antique trunk. Then, make absolutely sure that the wooden door inside the bedroom is unlocked. After unlocking the wooden door, open the wooden door in the bedroom. Then, try to head east. After that, try to travel south. Once you get through with that, take the milk from the couch within the living room. Having taken the milk, attempt to travel north. That done, rest the milk on the stove inside the kitchen. And if you do that, you're the winner!\\-= Bedroom =-\\You make a grand eccentric entrance into a bedroom.You see a closed normal looking chest drawer right there by you. You can see an antique trunk. You see a king-size bed. But the thing is empty.There is a closed wooden door leading east.\\-= Bedroom =-0/1\\AVAILABLE ACTIONS: examine antique trunk, examine chest drawer, examine king-size bed, examine wooden door, inventory, look, open antique trunk, open chest drawer
    \end{minipage}
};

% Before Evolution 部分
\node[section, fill=lightpink, below=0.5cm of instruction.south west, anchor=north west] (before) {};
\node[header, below=0.5cm of instruction.south west, anchor=north west] (before_header) {Real Trajectory};

\node[below=0.2cm of before_header.south west, anchor=north west, text width=6cm] (before_content) {
    \textbf{Thought 1:}
    The description mentioned an antique trunk inside the bedroom that needs to be opened first. Since one of the admissible actions is to open the antique trunk, this should be the first step to proceed with the tasks.\\[0.1cm]

    \textbf{Action 1:}
    open antique trunk\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}You open the antique trunk, revealing an old key.\\-= Bedroom =-0/2\\[0.15cm]


    \textbf{Thought 2:}
    Now that the antique trunk is open and the old key is revealed, the next step is to recover the old key from the antique trunk.\\[0.1cm]

    \textbf{Action 2:}
    take old key\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}You take the old key from the antique trunk.\\-= Bedroom =-0/3\\[0.15cm]


    \textbf{Thought 3:}
    With the old key in hand, the next step is to ensure that the wooden door inside the bedroom is unlocked. Examining the wooden door might be necessary to unlock it.\\[0.1cm]

    \textbf{Action 3:}
    examine wooden door\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}it is what it is, a wooden door You can't see inside it because the lid's in your way.\\-= Bedroom =-0/4\\[0.15cm]


    \textbf{Thought 4:}
    The door needs to be unlocked using the old key we obtained. The next logical step would be to try to unlock the door.\\[0.1cm]

    \textbf{Action 4:}
    unlock wooden door with old key\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}You unlock wooden door.\\-= Bedroom =-0/5\\[0.15cm]


    \textbf{Thought 5:}
    The wooden door has been unlocked. The next step is to open the door so that you can proceed to head east.\\[0.1cm]

    \textbf{Action 5:}
    open wooden door\\[0.1cm]

    \color{blue!70}\textbf{Observation 5:}
    \color{black}You open wooden door.\\-= Bedroom =-0/6\\[0.15cm]


    \textbf{Thought 6:}
    With the wooden door now open, the next step is to proceed through the door to the east as mentioned in the instructions.\\[0.1cm]

    \textbf{Action 6:}
    go east\\[0.1cm]

    \color{blue!70}\textbf{Observation 6:}
    \color{black}-= Kitchen =-\\Well how about that, you are in a place we're calling a kitchen. The room is well lit.\\You make out a closed refrigerator nearby. You can see a counter. The counter is normal. But the thing hasn't got anything on it. You rest your hand against a wall, but you miss the wall and fall onto a a stove. Looks like ...\\[0.15cm]



    \textbf{[More steps omitted for brevity]}\\ [0.2cm]


    % \textbf{Thought 10:}
    % Now that you are back in the kitchen, the next step is to place the milk on the stove as per the instructions to complete the task.\\[0.1cm]

    % \textbf{Action 10:}
    % put milk on stove\\[0.1cm]

    % \color{blue!70}\textbf{Observation 10:}
    % \color{black}You put the milk on the stove.\nYour score has just gone up by one point.\\*** The End *** You scored 3 out of a possible 3, in 11 turns.\nWould you like to RESTART, RESTORE a saved game, QUIT or UNDO the last command?\\-= Kitchen =-2/10\\[0.15cm]


    \color{purple!70}\textbf{Success:} \color{black}True
};

% After Evolution 部分
\node[section, fill=lightblue, below=0.5cm of instruction.south east, anchor=north east] (after) {};
\node[header, below=0.5cm of instruction.south east, anchor=north east] (after_header) {World Model Trajectory};

\node[below=0.2cm of after_header.south west, anchor=north west, text width=6cm] (after_content) {
    \textbf{Thought 1:}
    The first step is to open the antique trunk to check if it contains the old key.\\[0.1cm]

    \textbf{Action 1:}
    open antique trunk\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}You open the antique trunk, revealing an old key.\\-= Bedroom =-0/2\\[0.15cm]


    \textbf{Thought 2:}
    Now that the antique trunk is open and the old key is visible, the next step is to take the old key from the trunk.\\[0.1cm]

    \textbf{Action 2:}
    take old key\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}You take the old key from the antique trunk.\\-= Bedroom =-0/3\\[0.15cm]


    \textbf{Thought 3:}
    With the old key in hand, the next task is to unlock the wooden door in the bedroom.\\[0.1cm]

    \textbf{Action 3:}
    examine wooden door\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}The wooden door looks well-built. You can't see inside it because the lid's in your way.\\-= Bedroom =-0/4\\[0.15cm]


    \textbf{Thought 4:}
    I attempted to examine the wooden door, but I need to unlock it now using the old key to proceed with the tasks.\\[0.1cm]

    \textbf{Action 4:}
    unlock wooden door with old key\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}You unlock wooden door.\\-= Bedroom =-0/5\\[0.15cm]


    \textbf{Thought 5:}
    The wooden door is now unlocked, and the next step is to open it so that I can move to the next room.\\[0.1cm]

    \textbf{Action 5:}
    open wooden door\\[0.1cm]

    \color{blue!70}\textbf{Observation 5:}
    \color{black}You open wooden door.\\-= Bedroom =-0/6\\[0.15cm]


    \textbf{Thought 6:}
    The wooden doorf is open, so the next step is to go through it by heading east.\\[0.1cm]

    \textbf{Action 6:}
    go east\\[0.1cm]

    \color{blue!70}\textbf{Observation 6:}
    \color{black}-= Kitchen =-\\You are in a kitchen. A standard one.\\You can see a refrigerator. You can make out a counter. The counter is normal. But the thing is empty. You can make out a stove. The stove is usual. But the thing is empty, unfortunately. You can make out a kitchen island. The kitchen island is normal. On the kitchen island you can make out a note.\\There is a closed screen door leading east. There is an open wooden door leading west. You need an unblocked exit? You should try going north. You need an unguarded exit? You should try going south.\\Your score has just gone up by one point. \\-= Kitchen =-1/7 \\[0.15cm]


    \textbf{[More steps omitted for brevity]}\\ [0.2cm]


    % \textbf{Thought 10:}
    % Having returned to the kitchen, the final task is to rest the milk on the stove to complete the sequence.\\[0.1cm]

    % \textbf{Action 10:}
    % put milk on stove\\[0.1cm]

    % \color{blue!70}\textbf{Observation 10:}
    % \color{black}You put the milk on the stove.\nYour score has just gone up by one point.\\*** The End *** You scored 3 out of a possible 3, in 11 turns.\nWould you like to RESTART, RESTORE a saved game, QUIT or UNDO the last command?\\-= Kitchen =-2/10\\[0.15cm]

    \color{purple!70}\textbf{Success:} \color{black}True
};

\end{tikzpicture}
}  % resizebox结束
% 同一状态下可能有多种不同的 observation 描述
\caption{Task Example and Case Study of TextWorld.}
\label{fig:case_study_textworld} % textworld_1
\end{figure*}

==> casestudy/webshop.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{1.0\textwidth}{!}{  % 可调整大小，0.9表示页面宽度的90%
\begin{tikzpicture}[
    node distance=0.15cm,
    every node/.style={align=left, font=\tiny}, % 设置字体大小
    section/.style={draw, thick, minimum width=6.5cm, minimum height=16.5cm}, % minimum height 调整高度
    header/.style={fill=gray!30, font=\bfseries\small, minimum width=6.5cm, minimum height=0.6cm},
    thought/.style={font=\bfseries},
    action/.style={font=\bfseries},
    observation/.style={font=\bfseries, color=blue!70},
    reward/.style={font=\bfseries, color=purple!70},
    highlight/.style={fill=yellow!50}
]

% 顶部指令框
\node[draw, thick, minimum width=13.5cm, minimum height=1cm, fill=gray!10] (instruction) at (0, 0) {
    \begin{minipage}{13cm}
    \textbf{Instruction}: Find me men's sleep \& lounge with long sleeve, elastic waistband for daily wear with color: multi 7, and size: x-large, and price lower than 80.00 dollars [SEP] Search\\Your admissible actions of the current situation are: ['search[<your query>]',`click[search]'].
    \end{minipage}
};

% Before Evolution 部分
\node[section, fill=lightpink, below=0.5cm of instruction.south west, anchor=north west] (before) {};
\node[header, below=0.5cm of instruction.south west, anchor=north west] (before_header) {Real Trajectory};

\node[below=0.2cm of before_header.south west, anchor=north west, text width=6cm] (before_content) {
    \textbf{Thought 1:}
    I need to search for men's sleep \& lounge wear that has long sleeves, an elastic waistband, is designated for daily wear, colored multi 7, size x-large, and priced under \$80.\\[0.1cm]

    \textbf{Action 1:}
    search[mens sleep lounge long sleeve elastic waistband multi 7 x-large under 80]\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}Back to Search [SEP] Page 1 (Total results: 50) [SEP] Next > [SEP] B09ND8P2QR [SEP] InterestPrint Deer and Stars Men's Loungewear Pajama Sets - Long Sleeve Tee and Jogger Pant [SEP] \$43.59 [SEP]... Your admissible actions of the current situation are: [`click[back to search]',`click[next >]',`click[b09nd8p2qr]',`click[b09nd9dp7j]',`click[b09qw2...\\[0.15cm]


    \textbf{Thought 2:}
    I found a men's loungewear set, B09ND8P2QR, that has long sleeves and is within the price range of under \$80. It seems to be a potential match and worth investigating further.\\[0.1cm]

    \textbf{Action 2:}
    click[b09nd8p2qr]\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}Back to Search [SEP] < Prev [SEP] size [SEP] small [SEP] medium [SEP] large [SEP] x-large [SEP] xx-large [SEP] color [SEP] multi 1 [SEP] multi 10 [SEP] multi 2 [SEP]... Your admissible actions of the current situation are: [`click[back to search]',`click[< prev]',`click[description]',`click[features]',`click[reviews]'...\\[0.15cm]



    \textbf{Thought 3:}
    I need to select the correct size and color for the loungewear to match the requirements. The color should be multi 7, and the size should be x-large.\\[0.1cm]

    \textbf{Action 3:}
    click[x-large]\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}Back to Search [SEP] < Prev [SEP] size [SEP] small [SEP] medium [SEP] large [SEP] x-large [SEP] xx-large [SEP] color [SEP] multi 1 [SEP] multi 10 [SEP] multi 2 [SEP] multi 3... Your admissible actions of the current situation are: [`click[back to search]',`click[< prev]',`click[description]',`click[features]',`click[reviews]'...\\[0.15cm]


    \textbf{Thought 4:}
    I need to select the color ``multi 7'' to fully match the criteria provided.\\[0.1cm]

    \textbf{Action 4:}
    click[multi 7]\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}Back to Search [SEP] < Prev [SEP] size [SEP] small [SEP] medium [SEP] large [SEP] x-large [SEP] xx-large [SEP] color [SEP] multi 1 [SEP] multi 10 [SEP] multi 2... Your admissible actions of the current situation are: [`click[back to search]',`click[< prev]',`click[description]',`click[features]',`click[reviews]'...\\[0.15cm]

    \textbf{[More steps omitted for brevity]}\\ [0.2cm]


    \textbf{Thought 7:}
    I have selected the correct size (x-large) and color (multi 7) for the loungewear. Now, it is time to proceed with purchasing the item.\\[0.1cm]

    \textbf{Action 7:}
    click[buy now]\\[0.1cm]

    \color{blue!70}\textbf{Observation 7:}
    \color{black}Thank you for shopping with us! [SEP] Your code: [SEP] None [SEP] (Paste it in your MTurk interface.) [SEP] Purchased [SEP] asin [SEP] B09ND8P2QR [SEP] options [SEP] {``color'': ``multi 7'', ``size'': ``x-large''} [SEP] attrs [SEP] None [SEP] category [SEP] None [SEP] query [SEP] None [SEP] product category [SEP] None [SEP] Target [SEP] asin [SEP] options [SEP] attrs [SEP] price upper [SEP] instuction text...\\[0.15cm]

    \color{purple!70}\textbf{Success:} \color{black}True

};

% After Evolution 部分
\node[section, fill=lightblue, below=0.5cm of instruction.south east, anchor=north east] (after) {};
\node[header, below=0.5cm of instruction.south east, anchor=north east] (after_header) {World Model Trajectory};

\node[below=0.2cm of after_header.south west, anchor=north west, text width=6cm] (after_content) {
    \textbf{Thought 1:}
    I need to find men's sleep \& lounge wear with specific attributes. It's best to search using the keywords related to the product, including category, features, and price.\\[0.1cm]

    \textbf{Action 1:}
    search[mens sleep lounge long sleeve elastic waistband multi 7 x-large under 80]\\[0.1cm]

    \color{blue!70}\textbf{Observation 1:}
    \color{black}Back to Search [SEP] Page 1 (Total results: 50) [SEP] Next > [SEP] B09ND8P2QR [SEP] InterestPrint Deer and Stars Men's Loungewear Pajama Sets - Long Sleeve Tee and Jogger Pant [SEP] \$43.59 [SEP] B09ND9DP7J [SEP] InterestPrint Gold Horse Pattern Men's 2-Piece Sleepwear Set, Long Sleeve Shirt with...\\[0.15cm]


    \textbf{Thought 2:}
    Based on the search result list, I need to identify an appropriate item that matches the criteria: men's sleep \& lounge wear with long sleeves, an elastic waistband, multi 7 color, size x-large, and priced under \$80.\\[0.1cm]

    \textbf{Action 2:}
    click[B09ND8P2QR]\\[0.1cm]

    \color{blue!70}\textbf{Observation 2:}
    \color{black}Back to Search [SEP] < Prev [SEP] size [SEP] small [SEP] medium [SEP] large [SEP] x-large [SEP] xx-large [SEP] color [SEP] multi 1 [SEP] multi 10 [SEP] multi 2... Your admissible actions of the current situation are: [`click[back to search]', `click[< prev]', `click[description]', `click[features]', `click[reviews]'...\\[0.15cm]


    \textbf{Thought 3:}
    First, I need to ensure the selected item is available in the correct size (x-large) and color (multi 7) to match the criteria.\\[0.1cm]

    \textbf{Action 3:}
    click[x-large]\\[0.1cm]

    \color{blue!70}\textbf{Observation 3:}
    \color{black}Back to Search [SEP] < Prev [SEP] size [SEP] small [SEP] medium [SEP] large [SEP] x-large [SEP] xx-large [SEP] color [SEP] multi 1 [SEP] multi 10 [SEP] multi 2 [SEP]... Your admissible actions of the current situation are: [`click[back to search]', `click[< prev]', `click[description]', `click[features]', `click[reviews]'...\\[0.15cm]


    \textbf{Thought 4:}
    Now, I need to confirm the color option 'multi 7' to ensure it matches the criteria.\\[0.1cm]

    \textbf{Action 4:}
    click[multi 7]\\[0.1cm]

    \color{blue!70}\textbf{Observation 4:}
    \color{black}Back to Search [SEP] < Prev [SEP] size [SEP] small [SEP] medium [SEP] large [SEP] x-large [SEP] xx-large [SEP] color [SEP] multi 1 [SEP] multi 10 [SEP] multi 2... Your admissible actions of the current situation are: [ `click[back to search]', `click[< prev]', `click[description]', `click[features]', `click[reviews]'...\\[0.15cm]


    \textbf{[More steps omitted for brevity]}\\ [0.2cm]


    \textbf{Thought 7:}
    Since both the desired size and color have been confirmed, the next step is to proceed with purchasing the item.\\[0.1cm]

    \textbf{Action 7:}
    click[buy now]\\[0.1cm]

    \color{blue!70}\textbf{Observation 7:}
    \color{black}Thank you for shopping with us! [SEP] Your code: [SEP] None [SEP] (Paste it in your MTurk interface.) [SEP] Purchased [SEP] asin [SEP] B09ND8P2QR [SEP] options [SEP] {``color'': ``multi 7'', ``size'': ``x-large''} [SEP] attrs [SEP] None [SEP] category [SEP] None [SEP] query [SEP] None [SEP] product category [SEP] None [SEP] Target [SEP] asin [SEP] options [SEP] attrs [SEP] price upper [SEP] instuction text...\\[0.15cm]


    \color{purple!70}\textbf{Success:} \color{black}True
};

\end{tikzpicture}
}  % resizebox结束
\caption{Task Example and Case Study of WebShop}
\label{fig:case_study_webshop}
\end{figure*}
